FACET: A Data-Efficient Regional Parametric Head Model

Production face pipelines need parametric head models that are expressive, FACS-controllable, and buildable on a small, fixed pool of identities. More training identities would always help, but high-quality registered head scans are expensive to capture; when scaling the data is not an option, the remaining lever is architecture. We present FACET, a parametric head model that makes the most of a fixed identity pool through architectural locality rather than more scans, and makes three contributions, each isolated against a matched global-PCA ablation on our own topology, training set, and normalization. (1) A regional identity decomposition into 16 anatomical regions bypasses the N-1 rank ceiling of a global PCA, driving held-out neutral-fit error from a 1.95 mm floor down to 0.23 mm on the same training identities. (2) A learned FACS action-unit expression model with per-identity neural personalization not only stays FACS-controllable but beats a properly-regularized global expression PCA at every component count -- refuting the argument that FACS is too overcomplete to fit. (3) A dedicated neck/shoulder region reduces pose leakage into the pose-invariant upper face during unposing. Together, these show that architectural locality is the effective lever for a production head model under a fixed identity budget.

==> figures/fig5_unposing.tex <==
\centering
\includegraphics[width=0.68\linewidth]{figures/fig5_unposing.png}

